Do Language Models Associate Sound with Meaning? A Multimodal Study of Sound Symbolism

Sound symbolism is a linguistic concept that refers to non-arbitrary associations between phonetic forms and their meanings. We suggest that this can be a compelling probe into how Multimodal Large Language Models (MLLMs) interpret auditory information in human languages. We investigate MLLMs' performance on phonetic iconicity across textual (orthographic and IPA) and auditory forms of inputs with up to 25 semantic dimensions (e.g., sharp vs. round), observing models' layer-wise information processing by measuring phoneme-level attention fraction scores. To this end, we present LEX-ICON, an extensive mimetic word dataset consisting of 8,052 words from four natural languages (English, French, Japanese, and Korean) and 2,930 systematically constructed pseudo-words, annotated with semantic features applied across both text and audio modalities. Our key findings demonstrate (1) MLLMs' phonetic intuitions that align with existing linguistic research across multiple semantic dimensions and (2) phonosemantic attention patterns that highlight models' focus on iconic phonemes. These results bridge domains of artificial intelligence and cognitive linguistics, providing the first large-scale, quantitative analyses of phonetic iconicity in terms of MLLMs' interpretability.

==> (inline-0) <==
\begin{tabular}{lcccccccccccccc}
\toprule
\textbf{Dimension} & \textipa{i} & \textipa{I} & \textipa{e} & \textipa{E} & \textipa{\ae} & \textipa{a} & \textipa{W} & \textipa{u} & \textipa{U} & \textipa{o} & \textipa{2} & \textipa{O} & \textipa{A} & \textipa{@} \\
\midrule
abrupt & .506 & .491 & .512 & .511 & .510 & .517 & .503 & .506 & .424 & .509 & .510 & .492 & .506 & .511 \\
continuous & .494 & .509 & .488 & .489 & .490 & .482 & .497 & .494 & .576 & .490 & .490 & .508 & .493 & .489 \\
\midrule
active & .495 & .499 & .493 & .482 & .507 & .502 & .469 & .496 & .407 & .496 & .493 & .461 & .505 & .492 \\
passive & .505 & .501 & .507 & .517 & .493 & .498 & .530 & .504 & .593 & .504 & .507 & .539 & .495 & .508 \\
\midrule
beautiful & .496 & .455 & .462 & .499 & .425 & .487 & .470 & .443 & .506 & .484 & .426 & .442 & .405 & .486 \\
ugly & .504 & .545 & .538 & .501 & .575 & .513 & .529 & .556 & .494 & .516 & .573 & .558 & .594 & .514 \\
\midrule
big & .492 & .473 & .551 & .452 & .495 & .469 & .497 & .515 & .501 & .465 & .559 & .531 & .559 & .506 \\
small & .507 & .527 & .449 & .547 & .505 & .531 & .503 & .485 & .499 & .535 & .441 & .469 & .440 & .494 \\
\midrule
dangerous & .507 & .517 & .512 & .513 & .528 & .503 & .505 & .510 & -- & .507 & .521 & .505 & .521 & .510 \\
safe & .493 & .483 & .488 & .486 & .471 & .496 & .495 & .490 & -- & .493 & .479 & .494 & .478 & .490 \\
\midrule
exciting & .480 & .484 & .470 & .478 & .469 & .471 & .449 & .474 & -- & .474 & .468 & .461 & .442 & .457 \\
calming & .520 & .516 & .529 & .521 & .531 & .527 & .550 & .526 & -- & .526 & .531 & .538 & .558 & .543 \\
\midrule
fast & .488 & .570 & .499 & .521 & .575 & .519 & .466 & .478 & -- & .480 & .492 & .516 & .534 & .514 \\
slow & .512 & .429 & .501 & .479 & .425 & .481 & .533 & .522 & -- & .519 & .507 & .483 & .465 & .486 \\
\midrule
good & .500 & .458 & .468 & .497 & .417 & .470 & .487 & .486 & .591 & .487 & .475 & .481 & .453 & .467 \\
bad & .500 & .542 & .532 & .503 & .583 & .529 & .513 & .514 & .409 & .512 & .525 & .519 & .547 & .533 \\
\midrule
happy & .522 & .520 & .484 & .530 & .471 & .512 & .508 & .482 & -- & .469 & .513 & .517 & .530 & .502 \\
sad & .478 & .479 & .516 & .470 & .528 & .488 & .492 & .517 & -- & .530 & .486 & .482 & .469 & .498 \\
\midrule
hard & .479 & .478 & .476 & .476 & .484 & .489 & .473 & .483 & -- & .478 & .483 & .470 & .480 & .475 \\
soft & .521 & .522 & .524 & .524 & .516 & .510 & .526 & .517 & -- & .522 & .517 & .530 & .520 & .525 \\
\midrule
harsh & .279 & .266 & .276 & .262 & .261 & .283 & .275 & .283 & .256 & .273 & .277 & .275 & .280 & .258 \\
mellow & .721 & .734 & .724 & .738 & .739 & .717 & .725 & .717 & .744 & .727 & .723 & .725 & .720 & .741 \\
\midrule
heavy & .473 & .459 & .492 & .466 & .489 & .471 & .487 & .500 & .510 & .478 & .513 & .520 & .533 & .482 \\
light & .527 & .541 & .508 & .534 & .510 & .529 & .512 & .500 & .489 & .522 & .486 & .480 & .467 & .518 \\
\midrule
inhibited & .512 & .518 & .478 & .503 & .481 & .487 & .504 & .489 & -- & .504 & .487 & .491 & .475 & .490 \\
free & .488 & .482 & .522 & .497 & .519 & .513 & .496 & .511 & -- & .496 & .513 & .509 & .525 & .510 \\
\midrule
interesting & .520 & .508 & .491 & .496 & .492 & .505 & .503 & .493 & -- & .506 & .488 & .492 & .501 & .497 \\
uninteresting & .480 & .492 & .509 & .503 & .508 & .495 & .497 & .507 & -- & .494 & .512 & .508 & .499 & .503 \\
\midrule
masculine & .495 & .430 & .483 & .517 & .433 & .513 & .483 & .486 & -- & .512 & .466 & .477 & .448 & .480 \\
feminine & .505 & .569 & .517 & .483 & .567 & .487 & .517 & .514 & -- & .488 & .534 & .522 & .552 & .520 \\
\midrule
pleasant & .498 & .491 & .483 & .505 & .469 & .497 & .490 & .478 & .497 & .493 & .465 & .496 & .490 & .499 \\
unpleasant & .502 & .509 & .517 & .494 & .531 & .503 & .510 & .521 & .503 & .507 & .535 & .504 & .509 & .501 \\
\midrule
realistic & .327 & .341 & .332 & .314 & .322 & .318 & .337 & .320 & .352 & .316 & .325 & .312 & .315 & .342 \\
fantastical & .673 & .659 & .668 & .686 & .678 & .682 & .663 & .680 & .647 & .685 & .675 & .688 & .685 & .658 \\
\midrule
rugged & .474 & .467 & .477 & .480 & .453 & .488 & .489 & .477 & -- & .484 & .478 & .469 & .452 & .463 \\
delicate & .525 & .532 & .523 & .519 & .547 & .512 & .511 & .523 & -- & .515 & .522 & .531 & .547 & .537 \\
\midrule
sharp & .509 & .557 & .483 & .506 & .582 & .517 & .459 & .474 & -- & .478 & .490 & .474 & .506 & .503 \\
round & .490 & .442 & .516 & .494 & .418 & .482 & .541 & .525 & -- & .522 & .509 & .526 & .494 & .497 \\
\midrule
simple & .499 & .520 & .509 & .511 & .524 & .503 & .486 & .497 & .507 & .507 & .489 & .511 & .519 & .517 \\
complex & .501 & .479 & .491 & .489 & .476 & .497 & .513 & .503 & .493 & .492 & .511 & .488 & .481 & .483 \\
\midrule
solid & .370 & .351 & .379 & .359 & .371 & .370 & .361 & .366 & -- & .371 & .364 & .370 & .363 & .345 \\
nonsolid & .629 & .648 & .621 & .641 & .629 & .630 & .639 & .633 & -- & .628 & .636 & .629 & .636 & .655 \\
\midrule
strong & .483 & .474 & .482 & .463 & .501 & .489 & .473 & .492 & -- & .481 & .489 & .522 & .522 & .480 \\
weak & .517 & .526 & .517 & .537 & .499 & .511 & .527 & .508 & -- & .519 & .511 & .478 & .478 & .520 \\
\midrule
structured & .361 & .364 & .346 & .359 & .360 & .355 & .359 & .355 & .376 & .350 & .350 & .347 & .360 & .361 \\
disorganized & .639 & .636 & .654 & .641 & .640 & .645 & .641 & .645 & .624 & .650 & .650 & .653 & .640 & .639 \\
\midrule
tense & .501 & .516 & .494 & .499 & .515 & .497 & .496 & .503 & .494 & .499 & .499 & .511 & .497 & .491 \\
relaxed & .499 & .484 & .506 & .501 & .484 & .502 & .504 & .497 & .506 & .501 & .501 & .489 & .503 & .509 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\textbf{Dimension} & \textipa{\~W} & \textipa{W:} & \textipa{a:} & \textipa{o:} & \textipa{i:} & \textipa{e:} & \textipa{b} & \textipa{d} & \textipa{g} & \textipa{p} & \textipa{t} & \textipa{k} & \textipa{v} & \textipa{D} \\
\midrule
abrupt & .500 & .502 & .508 & .504 & .504 & -- & .523 & .517 & .501 & .519 & .512 & .515 & .500 & .534 \\
continuous & .500 & .498 & .492 & .496 & .496 & -- & .477 & .482 & .499 & .481 & .488 & .485 & .499 & .466 \\
\midrule
active & .423 & .465 & .509 & -- & .492 & .597 & .497 & .504 & .491 & .495 & .498 & .498 & .482 & -- \\
passive & .577 & .535 & .491 & -- & .508 & .403 & .503 & .496 & .508 & .505 & .502 & .502 & .517 & -- \\
\midrule
beautiful & -- & .564 & .432 & -- & .435 & .404 & .438 & .419 & .416 & .483 & .459 & .444 & .388 & -- \\
ugly & -- & .435 & .568 & -- & .565 & .596 & .561 & .581 & .584 & .517 & .540 & .555 & .612 & -- \\
\midrule
big & -- & .636 & .596 & .613 & .533 & -- & .547 & .567 & .570 & .507 & .501 & .500 & .635 & -- \\
small & -- & .364 & .404 & .387 & .467 & -- & .452 & .432 & .430 & .493 & .499 & .500 & .365 & -- \\
\midrule
dangerous & -- & .539 & .497 & .495 & .518 & -- & .532 & .522 & .529 & .518 & .524 & .519 & .531 & -- \\
safe & -- & .461 & .503 & .505 & .482 & -- & .468 & .478 & .471 & .482 & .475 & .481 & .468 & -- \\
\midrule
exciting & .453 & .464 & -- & -- & .478 & -- & .467 & .466 & .479 & .488 & .484 & .472 & .437 & .482 \\
calming & .547 & .536 & -- & -- & .522 & -- & .533 & .534 & .520 & .512 & .516 & .527 & .562 & .518 \\
\midrule
fast & -- & .558 & .574 & -- & .478 & -- & .519 & .504 & .517 & .526 & .514 & .503 & .542 & .475 \\
slow & -- & .441 & .426 & -- & .522 & -- & .480 & .495 & .483 & .474 & .485 & .497 & .458 & .525 \\
\midrule
good & -- & .486 & .442 & .439 & .523 & .427 & .445 & .451 & .451 & .493 & .483 & .477 & .456 & -- \\
bad & -- & .514 & .558 & .561 & .476 & .573 & .555 & .549 & .549 & .507 & .517 & .523 & .544 & -- \\
\midrule
happy & -- & .458 & .382 & .422 & .401 & -- & .459 & .464 & .474 & .540 & .511 & .501 & -- & .424 \\
sad & -- & .542 & .618 & .578 & .599 & -- & .541 & .536 & .525 & .460 & .488 & .499 & -- & .576 \\
\midrule
hard & .473 & .461 & .453 & -- & .470 & -- & .489 & .482 & .492 & .497 & .491 & .493 & .464 & .475 \\
soft & .527 & .538 & .547 & -- & .530 & -- & .511 & .517 & .508 & .503 & .509 & .507 & .536 & .525 \\
\midrule
harsh & -- & .276 & .292 & .332 & .258 & .287 & .300 & .344 & .274 & .305 & .305 & .291 & .317 & -- \\
mellow & -- & .724 & .708 & .668 & .742 & .713 & .700 & .656 & .726 & .695 & .695 & .709 & .683 & -- \\
\midrule
heavy & .490 & .546 & .509 & .514 & .507 & -- & .539 & .532 & .530 & .496 & .499 & .499 & .627 & -- \\
light & .510 & .454 & .491 & .486 & .493 & -- & .461 & .468 & .470 & .504 & .501 & .500 & .373 & -- \\
\midrule
inhibited & .458 & .434 & .454 & -- & .552 & -- & .483 & .476 & .509 & .494 & .500 & .505 & .459 & -- \\
free & .542 & .566 & .546 & -- & .448 & -- & .517 & .524 & .490 & .506 & .500 & .495 & .541 & -- \\
\midrule
interesting & -- & -- & .457 & -- & -- & -- & .506 & .496 & .514 & .516 & .511 & .503 & -- & -- \\
uninteresting & -- & -- & .543 & -- & -- & -- & .494 & .504 & .486 & .484 & .489 & .497 & -- & -- \\
\midrule
masculine & -- & -- & .408 & .413 & .469 & -- & .455 & .468 & .492 & .536 & .512 & .520 & -- & -- \\
feminine & -- & -- & .591 & .587 & .531 & -- & .545 & .532 & .508 & .464 & .488 & .480 & -- & -- \\
\midrule
pleasant & -- & .497 & .446 & .438 & .455 & .430 & .480 & .477 & .482 & .488 & .480 & .471 & .450 & -- \\
unpleasant & -- & .503 & .554 & .562 & .545 & .570 & .520 & .523 & .517 & .512 & .520 & .529 & .550 & -- \\
\midrule
realistic & .322 & .322 & .304 & .285 & .308 & .357 & .328 & .317 & .308 & .335 & .326 & .335 & .259 & -- \\
fantastical & .678 & .678 & .696 & .715 & .692 & .643 & .672 & .683 & .692 & .665 & .674 & .666 & .741 & -- \\
\midrule
rugged & .468 & .459 & .498 & .471 & .479 & -- & .488 & .471 & .488 & .494 & .489 & .490 & -- & .483 \\
delicate & .532 & .541 & .502 & .529 & .521 & -- & .512 & .529 & .512 & .505 & .511 & .510 & -- & .517 \\
\midrule
sharp & -- & .460 & -- & .486 & .523 & -- & .504 & .499 & .499 & .513 & .512 & .511 & .519 & -- \\
round & -- & .540 & -- & .514 & .477 & -- & .496 & .501 & .501 & .487 & .488 & .488 & .480 & -- \\
\midrule
simple & .511 & .522 & .528 & .545 & .503 & .523 & .520 & .512 & .499 & .510 & .489 & .484 & .515 & .519 \\
complex & .489 & .477 & .472 & .455 & .497 & .476 & .479 & .487 & .501 & .490 & .510 & .516 & .485 & .481 \\
\midrule
solid & .346 & .376 & .370 & .361 & .382 & -- & .385 & .358 & .386 & .380 & .374 & .371 & .390 & -- \\
nonsolid & .654 & .624 & .630 & .639 & .618 & -- & .615 & .642 & .614 & .620 & .626 & .629 & .610 & -- \\
\midrule
strong & .461 & .538 & .522 & .510 & .552 & .617 & .525 & .533 & .523 & .500 & .497 & .495 & .565 & -- \\
weak & .539 & .462 & .478 & .490 & .448 & .383 & .475 & .467 & .477 & .500 & .503 & .504 & .435 & -- \\
\midrule
structured & .417 & .386 & -- & .354 & .372 & -- & .337 & .326 & .347 & .353 & .363 & .358 & .335 & -- \\
disorganized & .583 & .614 & -- & .646 & .628 & -- & .663 & .674 & .653 & .647 & .637 & .642 & .665 & -- \\
\midrule
tense & .485 & .552 & .529 & -- & .543 & -- & .524 & .502 & .521 & .515 & .518 & .506 & .513 & -- \\
relaxed & .515 & .448 & .471 & -- & .457 & -- & .476 & .498 & .479 & .485 & .481 & .494 & .487 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\textbf{Dimension} & \textipa{z} & \textipa{Z} & \textipa{f} & \textipa{s} & \textipa{S} & \textipa{T} & \textipa{\c{c}} & \textipa{h} & \textipa{F} & \textipa{m} & \textipa{n} & \textipa{\textltailn} & \textipa{N} & N \\
\midrule
abrupt & .515 & .488 & .528 & .508 & .516 & .510 & .505 & .516 & .515 & .511 & .511 & .504 & .500 & .474 \\
continuous & .485 & .512 & .472 & .491 & .484 & .490 & .494 & .484 & .485 & .489 & .489 & .496 & .500 & .526 \\
\midrule
active & .503 & .495 & .510 & .494 & .505 & .513 & .496 & .507 & .495 & .497 & .488 & .483 & .493 & .468 \\
passive & .497 & .505 & .490 & .506 & .495 & .487 & .504 & .492 & .504 & .502 & .511 & .517 & .507 & .532 \\
\midrule
beautiful & .451 & .396 & .435 & .490 & .451 & .409 & .491 & .474 & .418 & .455 & .453 & .485 & .487 & .501 \\
ugly & .548 & .604 & .565 & .510 & .549 & .591 & .509 & .526 & .582 & .545 & .547 & .515 & .513 & .499 \\
\midrule
big & .507 & .559 & .499 & .473 & .561 & .617 & .459 & .510 & .491 & .497 & .486 & -- & .507 & .535 \\
small & .493 & .441 & .501 & .527 & .439 & .383 & .541 & .490 & .509 & .502 & .514 & -- & .493 & .465 \\
\midrule
dangerous & .532 & .542 & .511 & .528 & .529 & .522 & .557 & .521 & .516 & .526 & .517 & .550 & .515 & .514 \\
safe & .467 & .458 & .489 & .472 & .471 & .477 & .442 & .479 & .484 & .474 & .482 & .450 & .485 & .486 \\
\midrule
exciting & .494 & .526 & .501 & .486 & .507 & -- & .482 & .487 & .486 & .474 & .473 & .491 & .466 & .446 \\
calming & .505 & .474 & .498 & .513 & .493 & -- & .517 & .512 & .514 & .526 & .527 & .509 & .533 & .554 \\
\midrule
fast & .504 & .485 & .556 & .483 & .563 & .520 & .523 & .514 & .513 & .452 & .482 & -- & .476 & .491 \\
slow & .496 & .515 & .444 & .516 & .437 & .480 & .477 & .486 & .487 & .548 & .518 & -- & .523 & .509 \\
\midrule
good & .485 & .410 & .472 & .493 & .476 & -- & .484 & .489 & .465 & .476 & .481 & .481 & .495 & .468 \\
bad & .515 & .590 & .528 & .507 & .524 & -- & .516 & .510 & .535 & .523 & .519 & .519 & .505 & .532 \\
\midrule
happy & .437 & -- & .508 & .516 & .472 & .484 & .410 & .529 & .563 & .492 & .488 & .549 & .514 & .436 \\
sad & .563 & -- & .492 & .484 & .528 & .516 & .590 & .470 & .437 & .508 & .511 & .451 & .486 & .563 \\
\midrule
hard & .471 & .475 & .484 & .482 & .480 & .483 & .483 & .504 & .492 & .486 & .493 & .484 & .483 & .476 \\
soft & .528 & .525 & .515 & .518 & .520 & .517 & .517 & .496 & .508 & .513 & .506 & .516 & .517 & .524 \\
\midrule
harsh & .321 & .264 & .305 & .291 & .295 & .283 & .304 & .321 & .262 & .269 & .286 & .263 & .276 & .268 \\
mellow & .679 & .736 & .695 & .709 & .705 & .717 & .696 & .679 & .738 & .731 & .714 & .737 & .724 & .732 \\
\midrule
heavy & .523 & .524 & .497 & .478 & .514 & .545 & .483 & .469 & .496 & .500 & .479 & .460 & .509 & .512 \\
light & .477 & .476 & .503 & .522 & .486 & .455 & .517 & .531 & .504 & .500 & .521 & .540 & .491 & .488 \\
\midrule
inhibited & .478 & .500 & .481 & .504 & .448 & .577 & .498 & .507 & .455 & .523 & .504 & .494 & .497 & .483 \\
free & .522 & .500 & .519 & .496 & .552 & .423 & .502 & .493 & .545 & .477 & .496 & .506 & .503 & .517 \\
\midrule
interesting & .510 & -- & .506 & .507 & .507 & -- & .512 & .504 & -- & .498 & .475 & .513 & .487 & -- \\
uninteresting & .490 & -- & .494 & .492 & .493 & -- & .488 & .496 & -- & .501 & .525 & .487 & .513 & -- \\
\midrule
masculine & .414 & .459 & .475 & .533 & -- & -- & -- & .491 & .491 & .484 & .478 & .530 & .523 & .484 \\
feminine & .586 & .540 & .525 & .467 & -- & -- & -- & .509 & .509 & .515 & .522 & .470 & .477 & .516 \\
\midrule
pleasant & .486 & .430 & .471 & .493 & .475 & .459 & .490 & .491 & .492 & .478 & .476 & .480 & .488 & .490 \\
unpleasant & .513 & .570 & .529 & .507 & .525 & .541 & .510 & .509 & .507 & .522 & .524 & .520 & .512 & .510 \\
\midrule
realistic & .297 & .309 & .337 & .321 & .320 & .322 & .297 & .331 & .284 & .336 & .337 & .321 & .327 & .361 \\
fantastical & .703 & .691 & .663 & .679 & .680 & .678 & .703 & .669 & .716 & .664 & .663 & .679 & .673 & .639 \\
\midrule
rugged & .493 & .452 & .478 & .496 & .461 & .445 & .478 & .505 & .491 & .486 & .494 & .496 & .503 & .500 \\
delicate & .507 & .548 & .521 & .503 & .538 & .554 & .522 & .495 & .509 & .514 & .506 & .504 & .497 & .500 \\
\midrule
sharp & .531 & .467 & .540 & .511 & .564 & .536 & .518 & .517 & .515 & .486 & .492 & .492 & .481 & .477 \\
round & .469 & .533 & .460 & .489 & .436 & .463 & .482 & .483 & .485 & .514 & .508 & .508 & .519 & .523 \\
\midrule
simple & .504 & .490 & .515 & .503 & .513 & .518 & .501 & .513 & .512 & .494 & .492 & .486 & .490 & .490 \\
complex & .495 & .510 & .485 & .496 & .487 & .482 & .499 & .487 & .488 & .506 & .508 & .514 & .510 & .509 \\
\midrule
solid & .373 & .365 & .368 & .350 & .363 & .380 & .370 & .372 & .387 & .360 & .366 & .355 & .350 & .349 \\
nonsolid & .627 & .635 & .632 & .650 & .637 & .619 & .630 & .627 & .613 & .640 & .634 & .644 & .650 & .651 \\
\midrule
strong & .534 & .523 & .506 & .479 & .538 & .525 & .488 & .494 & .478 & .477 & .487 & .472 & .496 & .497 \\
weak & .466 & .477 & .494 & .521 & .462 & .475 & .512 & .506 & .522 & .523 & .513 & .527 & .504 & .502 \\
\midrule
structured & .327 & .366 & .323 & .340 & .364 & .360 & .351 & .316 & .306 & .338 & .333 & .361 & .354 & .360 \\
disorganized & .673 & .634 & .677 & .660 & .635 & .639 & .649 & .684 & .694 & .662 & .667 & .639 & .646 & .640 \\
\midrule
tense & .523 & .551 & .536 & .501 & .540 & .542 & .515 & .499 & .512 & .504 & .498 & .514 & .499 & .487 \\
relaxed & .476 & .449 & .464 & .498 & .460 & .458 & .485 & .501 & .488 & .496 & .502 & .485 & .500 & .513 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccc}
\toprule
\textbf{Dimension} & \textipa{l} & R & \textipa{R} & \textipa{\*r} & \textipa{j} & \textipa{\textturnmrleg} & \textipa{C} & \textipa{\t{d\textctz}} & \textipa{\t{tC}} & \textipa{\textctz} & \textipa{P} & \textipa{w} & \textipa{4} \\
\midrule
abrupt & .507 & .509 & .506 & .502 & .518 & .493 & .514 & .515 & .511 & .500 & .534 & .507 & .511 \\
continuous & .492 & .490 & .494 & .497 & .482 & .507 & .485 & .485 & .489 & .500 & .466 & .492 & .489 \\
\midrule
active & .491 & .478 & .498 & .495 & .512 & .511 & .508 & .492 & .503 & .501 & .475 & .498 & .471 \\
passive & .508 & .521 & .501 & .505 & .488 & .489 & .492 & .508 & .497 & .499 & .525 & .501 & .529 \\
\midrule
beautiful & .463 & .432 & .496 & .448 & .460 & .514 & .447 & .368 & .441 & .425 & .455 & .443 & .411 \\
ugly & .537 & .568 & .504 & .551 & .540 & .486 & .552 & .632 & .559 & .574 & .545 & .557 & .589 \\
\midrule
big & .484 & .554 & .508 & .506 & .468 & .587 & .505 & .527 & .503 & .480 & .520 & .537 & .491 \\
small & .516 & .445 & .492 & .494 & .532 & .413 & .495 & .473 & .497 & .520 & .480 & .463 & .508 \\
\midrule
dangerous & .513 & .527 & .522 & .548 & .504 & -- & .521 & .519 & .518 & .509 & .506 & .514 & .509 \\
safe & .486 & .473 & .477 & .451 & .496 & -- & .478 & .481 & .482 & .491 & .494 & .486 & .491 \\
\midrule
exciting & .465 & .474 & .482 & .481 & .493 & .445 & .486 & .488 & .481 & .477 & .466 & .470 & -- \\
calming & .535 & .526 & .517 & .518 & .507 & .555 & .514 & .512 & .519 & .523 & .533 & .530 & -- \\
\midrule
fast & .482 & .504 & .468 & .519 & .485 & .452 & .506 & .474 & .486 & .465 & .534 & .528 & .538 \\
slow & .518 & .496 & .531 & .481 & .515 & .548 & .494 & .526 & .514 & .534 & .465 & .472 & .462 \\
\midrule
good & .474 & .472 & .468 & .462 & .478 & .473 & .489 & .482 & .478 & .439 & .468 & .476 & .490 \\
bad & .526 & .528 & .532 & .538 & .522 & .527 & .511 & .518 & .522 & .561 & .532 & .524 & .510 \\
\midrule
happy & .500 & .528 & .492 & .491 & .482 & .476 & .476 & .446 & .453 & .385 & .482 & .506 & -- \\
sad & .499 & .472 & .508 & .509 & .518 & .524 & .523 & .554 & .547 & .614 & .518 & .494 & -- \\
\midrule
hard & .482 & .489 & .494 & .485 & .485 & .466 & .497 & .487 & .505 & .469 & .487 & .484 & .487 \\
soft & .518 & .511 & .505 & .515 & .515 & .534 & .503 & .513 & .495 & .531 & .513 & .516 & .513 \\
\midrule
harsh & .287 & .275 & .281 & .278 & .296 & .277 & .297 & .323 & .284 & .296 & .275 & .298 & .285 \\
mellow & .713 & .725 & .719 & .722 & .704 & .723 & .703 & .677 & .716 & .704 & .725 & .702 & .715 \\
\midrule
heavy & .475 & .528 & .487 & .496 & .470 & .470 & .500 & .517 & .503 & .510 & .492 & .516 & .488 \\
light & .525 & .472 & .512 & .504 & .530 & .530 & .499 & .483 & .497 & .490 & .508 & .484 & .512 \\
\midrule
inhibited & .492 & .469 & .471 & .481 & .484 & .472 & .510 & .501 & .505 & .525 & .485 & .476 & .462 \\
free & .508 & .530 & .529 & .519 & .515 & .527 & .490 & .499 & .495 & .475 & .515 & .524 & .538 \\
\midrule
interesting & .507 & .484 & .513 & .504 & .503 & -- & .528 & -- & .512 & -- & .493 & .509 & -- \\
uninteresting & .493 & .516 & .486 & .496 & .497 & -- & .471 & -- & .488 & -- & .507 & .491 & -- \\
\midrule
masculine & .501 & -- & .487 & .447 & .498 & .489 & .466 & -- & .503 & .481 & .477 & .499 & -- \\
feminine & .499 & -- & .513 & .553 & .502 & .511 & .534 & -- & .497 & .519 & .523 & .500 & -- \\
\midrule
pleasant & .482 & .494 & .499 & .482 & .484 & .506 & .476 & .465 & .465 & .458 & .483 & .484 & .513 \\
unpleasant & .517 & .505 & .500 & .518 & .516 & .494 & .523 & .535 & .535 & .542 & .517 & .516 & .486 \\
\midrule
realistic & .336 & .321 & .331 & .329 & .310 & .323 & .288 & .262 & .295 & .332 & .339 & .330 & .355 \\
fantastical & .665 & .679 & .668 & .671 & .690 & .677 & .712 & .738 & .705 & .668 & .661 & .670 & .645 \\
\midrule
rugged & .487 & .494 & .509 & .478 & .487 & .489 & .487 & .508 & .486 & .506 & .503 & .486 & .481 \\
delicate & .513 & .506 & .490 & .522 & .512 & .510 & .513 & .492 & .514 & .493 & .497 & .514 & .518 \\
\midrule
sharp & .481 & .500 & .478 & .501 & .525 & .466 & .533 & .495 & .528 & .491 & .537 & .525 & .550 \\
round & .519 & .500 & .522 & .499 & .475 & .534 & .466 & .505 & .472 & .509 & .463 & .474 & .449 \\
\midrule
simple & .495 & .499 & .495 & .508 & .500 & .510 & .462 & .496 & .471 & .439 & .502 & .511 & .536 \\
complex & .505 & .501 & .505 & .492 & .499 & .490 & .537 & .504 & .529 & .560 & .498 & .488 & .464 \\
\midrule
solid & .367 & .367 & .369 & .354 & .353 & .372 & .367 & .387 & .374 & .365 & .385 & .370 & .350 \\
nonsolid & .633 & .632 & .631 & .646 & .647 & .628 & .633 & .613 & .626 & .635 & .615 & .630 & .650 \\
\midrule
strong & .487 & .525 & .492 & .489 & .497 & .472 & .512 & .516 & .504 & .480 & .502 & .504 & .469 \\
weak & .513 & .475 & .508 & .511 & .503 & .528 & .488 & .484 & .496 & .520 & .498 & .496 & .531 \\
\midrule
structured & .338 & .366 & .364 & .350 & .346 & .356 & .383 & .330 & .382 & .350 & .342 & .338 & .360 \\
disorganized & .662 & .634 & .636 & .650 & .654 & .644 & .617 & .670 & .618 & .649 & .658 & .662 & .640 \\
\midrule
tense & .497 & .509 & .496 & .507 & .511 & .488 & .545 & .509 & .542 & .526 & .519 & .513 & .517 \\
relaxed & .503 & .491 & .504 & .493 & .489 & .512 & .454 & .491 & .458 & .474 & .481 & .487 & .482 \\
\bottomrule
\end{tabular}
\caption{Phoneme-Semantic Feature Attention Fraction Scores (Natural words - IPA text - Part 4).}
\label{tab:natural_ipa_text_ipa_semdim_attention_part4}
\end{table*}

\begin{table*}[htb]
\centering
\begin{tabular}{lcccccccccccccc}
\toprule
\textbf{Dimension} & \textipa{i} & \textipa{I} & \textipa{e} & \textipa{E} & \textipa{a} & \textipa{1} & \textipa{W} & \textipa{u} & \textipa{U} & \textipa{o} & \textipa{\textrhookschwa} & \textipa{2} & \textipa{O} & \textipa{A} \\
\midrule
abrupt & .517 & .525 & .526 & .522 & .537 & .518 & .513 & .513 & .557 & .516 & .534 & .524 & .520 & .532 \\
continuous & .483 & .475 & .474 & .478 & .463 & .482 & .486 & .487 & .443 & .484 & .466 & .476 & .480 & .468 \\
\midrule
active & .500 & .506 & .496 & .496 & .502 & .494 & .504 & .496 & .485 & .497 & .509 & .490 & .511 & .511 \\
passive & .500 & .494 & .504 & .504 & .498 & .506 & .496 & .504 & .515 & .503 & .491 & .510 & .489 & .489 \\
\midrule
beautiful & .467 & .467 & .460 & .488 & .479 & .469 & .479 & .439 & .531 & .470 & .479 & .437 & .475 & .466 \\
ugly & .533 & .533 & .540 & .512 & .521 & .531 & .521 & .561 & .469 & .530 & .521 & .563 & .525 & .534 \\
\midrule
big & .496 & .511 & .513 & .488 & .505 & .494 & .498 & .496 & .525 & .484 & .516 & .508 & .517 & .509 \\
small & .504 & .489 & .487 & .512 & .495 & .506 & .502 & .504 & .475 & .516 & .484 & .492 & .483 & .491 \\
\midrule
dangerous & .520 & .526 & .533 & .526 & .524 & .532 & .510 & .519 & -- & .518 & .517 & .512 & .526 & .516 \\
safe & .480 & .474 & .467 & .474 & .476 & .468 & .490 & .481 & -- & .482 & .483 & .488 & .474 & .484 \\
\midrule
exciting & .497 & .515 & .499 & .507 & .487 & .491 & .490 & .494 & -- & .489 & .503 & .493 & .505 & .499 \\
calming & .502 & .485 & .501 & .492 & .513 & .509 & .510 & .506 & -- & .511 & .497 & .507 & .495 & .501 \\
\midrule
fast & .480 & .495 & .492 & .486 & .486 & .476 & .482 & .468 & -- & .463 & .492 & .477 & .494 & .488 \\
slow & .520 & .505 & .508 & .514 & .514 & .524 & .518 & .532 & -- & .537 & .508 & .523 & .506 & .512 \\
\midrule
good & .498 & .500 & .477 & .487 & .486 & .501 & .499 & .499 & .562 & .499 & .505 & .491 & .496 & .491 \\
bad & .502 & .500 & .523 & .513 & .514 & .499 & .501 & .501 & .438 & .501 & .495 & .509 & .504 & .509 \\
\midrule
happy & .487 & .467 & .491 & .487 & .488 & .488 & .475 & .486 & -- & .484 & .487 & .480 & .484 & .482 \\
sad & .513 & .533 & .509 & .512 & .512 & .512 & .525 & .514 & -- & .516 & .513 & .520 & .516 & .518 \\
\midrule
hard & .495 & .499 & .503 & .505 & .501 & .497 & .487 & .493 & -- & .494 & .487 & .499 & .495 & .500 \\
soft & .504 & .501 & .497 & .494 & .499 & .503 & .513 & .507 & -- & .506 & .513 & .500 & .505 & .500 \\
\midrule
harsh & .299 & .315 & .309 & .320 & .294 & .315 & .286 & .314 & .319 & .301 & .308 & .329 & .306 & .311 \\
mellow & .701 & .685 & .691 & .680 & .706 & .685 & .714 & .686 & .681 & .699 & .692 & .671 & .694 & .689 \\
\midrule
heavy & .511 & .504 & .519 & .506 & .520 & .510 & .516 & .521 & .528 & .517 & .515 & .526 & .530 & .521 \\
light & .489 & .496 & .481 & .494 & .480 & .490 & .484 & .479 & .472 & .483 & .485 & .474 & .470 & .479 \\
\midrule
inhibited & .504 & .491 & .502 & .492 & .510 & .500 & .507 & .493 & -- & .501 & .496 & .499 & .489 & .492 \\
free & .496 & .509 & .498 & .508 & .490 & .500 & .493 & .507 & -- & .499 & .504 & .501 & .511 & .508 \\
\midrule
interesting & .504 & .500 & .519 & .510 & .507 & .498 & .496 & .510 & -- & .507 & -- & .503 & .511 & .504 \\
uninteresting & .496 & .500 & .481 & .490 & .493 & .502 & .504 & .490 & -- & .493 & -- & .497 & .489 & .496 \\
\midrule
masculine & .501 & .486 & .494 & .529 & .496 & .517 & .496 & .506 & -- & .503 & .493 & .513 & .494 & .497 \\
feminine & .498 & .514 & .506 & .471 & .504 & .483 & .504 & .494 & -- & .497 & .507 & .487 & .506 & .503 \\
\midrule
pleasant & .492 & .502 & .481 & .494 & .493 & .487 & .492 & .482 & .503 & .489 & .504 & .482 & .494 & .497 \\
unpleasant & .508 & .498 & .519 & .506 & .507 & .513 & .508 & .518 & .497 & .511 & .496 & .518 & .506 & .503 \\
\midrule
realistic & .353 & .339 & .352 & .357 & .333 & .341 & .336 & .342 & .365 & .342 & .353 & .342 & .333 & .335 \\
fantastical & .647 & .661 & .648 & .643 & .667 & .659 & .664 & .658 & .635 & .658 & .647 & .658 & .667 & .665 \\
\midrule
rugged & .465 & .485 & .470 & .473 & .474 & .475 & .474 & .479 & -- & .478 & .488 & .479 & .485 & .485 \\
delicate & .535 & .515 & .530 & .527 & .526 & .525 & .526 & .521 & -- & .522 & .512 & .521 & .515 & .515 \\
\midrule
sharp & .522 & .533 & .515 & .528 & .522 & .513 & .506 & .498 & -- & .499 & .523 & .523 & .519 & .526 \\
round & .478 & .467 & .485 & .472 & .478 & .487 & .494 & .502 & -- & .501 & .476 & .477 & .481 & .474 \\
\midrule
simple & .513 & .514 & .508 & .506 & .510 & .507 & .509 & .506 & .525 & .507 & .510 & .494 & .508 & .513 \\
complex & .487 & .486 & .492 & .494 & .490 & .493 & .491 & .494 & .475 & .493 & .490 & .506 & .492 & .487 \\
\midrule
solid & .376 & .362 & .376 & .384 & .375 & .365 & .375 & .378 & -- & .382 & .362 & .379 & .380 & .370 \\
nonsolid & .624 & .638 & .624 & .616 & .625 & .635 & .625 & .622 & -- & .618 & .638 & .621 & .620 & .630 \\
\midrule
strong & .500 & .496 & .497 & .504 & .501 & .500 & .498 & .502 & -- & .503 & .502 & .505 & .510 & .511 \\
weak & .500 & .504 & .503 & .496 & .499 & .500 & .502 & .498 & -- & .497 & .498 & .495 & .490 & .489 \\
\midrule
structured & .343 & .350 & .343 & .355 & .339 & .346 & .348 & .354 & .369 & .346 & .336 & .342 & .345 & .343 \\
disorganized & .657 & .650 & .657 & .645 & .661 & .654 & .652 & .646 & .631 & .654 & .664 & .658 & .655 & .657 \\
\midrule
tense & .512 & .512 & .516 & .517 & .503 & .517 & .502 & .512 & .520 & .511 & .492 & .520 & .507 & .504 \\
relaxed & .488 & .488 & .484 & .483 & .497 & .483 & .498 & .487 & .480 & .489 & .508 & .480 & .493 & .496 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\textbf{Dimension} & \textipa{5} & \textipa{@} & \textipa{W:} & \textipa{a:} & \textipa{o:} & \textipa{i:} & \textipa{b} & \textipa{d} & \textipa{g} & \textipa{p} & \textipa{t} & \textipa{c} & \textipa{k} & \textipa{v} \\
\midrule
abrupt & .530 & .536 & .515 & .541 & .546 & .555 & .516 & .518 & .515 & .518 & .524 & .514 & .521 & .505 \\
continuous & .470 & .464 & .485 & .459 & .454 & .445 & .484 & .482 & .485 & .482 & .476 & .486 & .479 & .495 \\
\midrule
active & .494 & .503 & .508 & .516 & .508 & .504 & .507 & .512 & .506 & .504 & .497 & .508 & .502 & .509 \\
passive & .506 & .497 & .492 & .484 & .492 & .496 & .493 & .488 & .494 & .496 & .503 & .492 & .498 & .491 \\
\midrule
beautiful & .464 & .471 & .488 & -- & -- & .444 & .469 & .455 & .479 & .491 & .469 & .505 & .463 & .430 \\
ugly & .536 & .529 & .512 & -- & -- & .556 & .531 & .545 & .521 & .509 & .531 & .495 & .537 & .570 \\
\midrule
big & .486 & .505 & -- & .468 & .513 & -- & .512 & .520 & .505 & .504 & .501 & .494 & .498 & .501 \\
small & .514 & .495 & -- & .532 & .487 & -- & .488 & .480 & .495 & .496 & .499 & .506 & .501 & .499 \\
\midrule
dangerous & .512 & .526 & .487 & .532 & .543 & .468 & .517 & .521 & .516 & .497 & .522 & .512 & .518 & .503 \\
safe & .488 & .473 & .513 & .468 & .457 & .532 & .483 & .479 & .484 & .503 & .478 & .488 & .482 & .497 \\
\midrule
exciting & .487 & .488 & .514 & .484 & .430 & .508 & .489 & .485 & .493 & .496 & .490 & .505 & .498 & .496 \\
calming & .512 & .512 & .486 & .516 & .570 & .492 & .510 & .515 & .507 & .504 & .510 & .495 & .502 & .504 \\
\midrule
fast & .479 & .477 & .506 & .482 & -- & -- & .490 & .483 & .484 & .490 & .482 & .480 & .487 & .514 \\
slow & .521 & .523 & .494 & .518 & -- & -- & .510 & .517 & .516 & .510 & .517 & .520 & .513 & .486 \\
\midrule
good & .480 & .493 & .514 & .499 & .479 & .454 & .487 & .489 & .504 & .499 & .495 & .507 & .496 & .455 \\
bad & .520 & .507 & .486 & .501 & .521 & .546 & .513 & .511 & .496 & .501 & .505 & .493 & .504 & .545 \\
\midrule
happy & .479 & .481 & .496 & .492 & -- & -- & .480 & .522 & .488 & .499 & .488 & .475 & .481 & -- \\
sad & .521 & .518 & .504 & .508 & -- & -- & .520 & .478 & .512 & .501 & .512 & .525 & .519 & -- \\
\midrule
hard & .507 & .500 & .478 & .504 & .498 & .503 & .488 & .492 & .493 & .494 & .499 & .482 & .492 & .491 \\
soft & .493 & .500 & .522 & .496 & .502 & .497 & .512 & .508 & .507 & .506 & .501 & .518 & .508 & .509 \\
\midrule
harsh & .324 & .317 & .298 & .298 & .275 & .298 & .285 & .286 & .292 & .298 & .315 & .297 & .307 & .276 \\
mellow & .676 & .683 & .703 & .702 & .725 & .702 & .715 & .714 & .708 & .702 & .685 & .703 & .693 & .724 \\
\midrule
heavy & .509 & .521 & .515 & .531 & .535 & .493 & .523 & .520 & .515 & .517 & .521 & .510 & .515 & .528 \\
light & .491 & .479 & .485 & .469 & .465 & .507 & .477 & .480 & .485 & .483 & .479 & .490 & .485 & .472 \\
\midrule
inhibited & .501 & .500 & .504 & .503 & .505 & .485 & .505 & .507 & .499 & .494 & .502 & .502 & .502 & .495 \\
free & .499 & .500 & .496 & .497 & .495 & .515 & .495 & .492 & .501 & .506 & .498 & .497 & .498 & .505 \\
\midrule
interesting & .507 & .503 & -- & .522 & -- & -- & .503 & .491 & .496 & .504 & .504 & .525 & .504 & -- \\
uninteresting & .493 & .497 & -- & .478 & -- & -- & .497 & .509 & .504 & .496 & .496 & .475 & .496 & -- \\
\midrule
masculine & .519 & .461 & -- & .514 & .508 & -- & .501 & .500 & .504 & .505 & .507 & .482 & .516 & -- \\
feminine & .481 & .539 & -- & .486 & .492 & -- & .499 & .500 & .496 & .495 & .493 & .518 & .484 & -- \\
\midrule
pleasant & .488 & .496 & .506 & .461 & .493 & .483 & .497 & .496 & .498 & .498 & .492 & .513 & .491 & .497 \\
unpleasant & .512 & .504 & .494 & .539 & .507 & .517 & .503 & .504 & .502 & .502 & .508 & .487 & .508 & .503 \\
\midrule
realistic & .346 & .332 & .350 & .343 & .333 & .350 & .352 & .356 & .358 & .358 & .347 & .342 & .353 & .348 \\
fantastical & .655 & .668 & .650 & .657 & .667 & .650 & .648 & .644 & .642 & .642 & .653 & .658 & .648 & .652 \\
\midrule
rugged & .478 & .489 & .466 & .475 & .482 & .457 & .471 & .459 & .477 & .479 & .476 & .474 & .476 & .473 \\
delicate & .522 & .511 & .534 & .525 & .518 & .543 & .529 & .541 & .523 & .521 & .524 & .526 & .524 & .527 \\
\midrule
sharp & .528 & .512 & .517 & .520 & -- & .539 & .504 & .507 & .510 & .511 & .518 & .535 & .519 & .521 \\
round & .471 & .487 & .483 & .480 & -- & .461 & .496 & .493 & .490 & .489 & .482 & .465 & .481 & .479 \\
\midrule
simple & .505 & .511 & .521 & .521 & .516 & .517 & .520 & .518 & .517 & .519 & .511 & .514 & .511 & .517 \\
complex & .495 & .489 & .479 & .479 & .484 & .483 & .480 & .482 & .483 & .481 & .489 & .486 & .489 & .483 \\
\midrule
solid & .382 & .374 & .371 & .375 & .390 & .364 & .371 & .371 & .370 & .372 & .378 & .374 & .377 & .416 \\
nonsolid & .618 & .626 & .629 & .625 & .610 & .636 & .629 & .629 & .630 & .628 & .621 & .626 & .623 & .584 \\
\midrule
strong & .506 & .507 & .510 & .512 & .493 & .514 & .504 & .502 & .506 & .502 & .506 & .501 & .500 & .508 \\
weak & .494 & .493 & .490 & .488 & .507 & .486 & .496 & .498 & .494 & .498 & .494 & .499 & .500 & .492 \\
\midrule
structured & .349 & .341 & .347 & .351 & .318 & .354 & .339 & .344 & .344 & .347 & .349 & .351 & .344 & .335 \\
disorganized & .651 & .659 & .653 & .649 & .682 & .646 & .661 & .656 & .656 & .653 & .651 & .649 & .656 & .665 \\
\midrule
tense & .511 & .512 & .503 & .509 & .515 & .506 & .496 & .503 & .495 & .502 & .513 & .511 & .506 & .492 \\
relaxed & .489 & .488 & .497 & .491 & .485 & .494 & .504 & .497 & .505 & .498 & .487 & .489 & .494 & .508 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\textbf{Dimension} & \textipa{z} & \textipa{K} & \textipa{f} & \textipa{s} & \textipa{S} & \textipa{T} & \textipa{h} & \textipa{F} & \textipa{m} & \textipa{n} & \textipa{\textltailn} & \textipa{N} & N & \textipa{l} \\
\midrule
abrupt & .514 & .534 & .514 & .505 & .525 & .521 & .514 & .513 & .511 & .512 & .500 & .519 & .522 & .518 \\
continuous & .485 & .466 & .486 & .495 & .475 & .479 & .486 & .487 & .489 & .488 & .500 & .481 & .477 & .482 \\
\midrule
active & .508 & .502 & .506 & .499 & .508 & .516 & .505 & .503 & .505 & .505 & .502 & .500 & .520 & .505 \\
passive & .492 & .498 & .494 & .501 & .492 & .484 & .495 & .497 & .495 & .495 & .498 & .500 & .480 & .495 \\
\midrule
beautiful & .464 & .442 & .498 & .487 & .495 & .474 & .488 & .529 & .472 & .473 & .491 & .482 & .505 & .484 \\
ugly & .535 & .558 & .502 & .513 & .504 & .526 & .512 & .471 & .528 & .527 & .509 & .518 & .495 & .516 \\
\midrule
big & .484 & .506 & .509 & .484 & .512 & .478 & .504 & .498 & .492 & .501 & -- & .495 & .500 & .506 \\
small & .516 & .494 & .490 & .516 & .488 & .521 & .495 & .502 & .508 & .499 & -- & .505 & .500 & .494 \\
\midrule
dangerous & .517 & .536 & .506 & .499 & .508 & .502 & .506 & .482 & .515 & .525 & .501 & .518 & .521 & .509 \\
safe & .483 & .464 & .494 & .501 & .492 & .498 & .494 & .517 & .485 & .475 & .499 & .482 & .478 & .491 \\
\midrule
exciting & .500 & .495 & .497 & .498 & .495 & .499 & .498 & .494 & .493 & .497 & .496 & .501 & .496 & .496 \\
calming & .500 & .505 & .503 & .502 & .505 & .501 & .502 & .506 & .507 & .503 & .504 & .499 & .504 & .504 \\
\midrule
fast & .484 & .495 & .501 & .477 & .508 & .482 & .489 & .462 & .477 & .487 & .471 & .485 & .496 & .479 \\
slow & .516 & .505 & .499 & .523 & .492 & .518 & .511 & .538 & .523 & .513 & .529 & .515 & .504 & .521 \\
\midrule
good & .487 & .474 & .499 & .503 & .493 & -- & .505 & .491 & .500 & .504 & .518 & .502 & .508 & .494 \\
bad & .512 & .526 & .501 & .497 & .507 & -- & .495 & .509 & .500 & .496 & .482 & .498 & .492 & .506 \\
\midrule
happy & .484 & .490 & .472 & .484 & .478 & .478 & .502 & .499 & .490 & .484 & .496 & .489 & .493 & .489 \\
sad & .516 & .510 & .528 & .515 & .522 & .522 & .497 & .501 & .510 & .516 & .504 & .511 & .507 & .511 \\
\midrule
hard & .489 & .499 & .485 & .486 & .486 & .491 & .493 & .472 & .494 & .497 & .485 & .497 & .489 & .493 \\
soft & .511 & .501 & .515 & .514 & .514 & .509 & .507 & .527 & .506 & .503 & .515 & .503 & .510 & .507 \\
\midrule
harsh & .298 & .290 & .298 & .305 & .301 & .280 & .298 & .291 & .294 & .288 & .277 & .301 & .289 & .303 \\
mellow & .702 & .710 & .702 & .695 & .699 & .720 & .702 & .709 & .706 & .712 & .723 & .699 & .711 & .697 \\
\midrule
heavy & .503 & .532 & .514 & .508 & .517 & .510 & .506 & .498 & .524 & .520 & .496 & .518 & .515 & .517 \\
light & .497 & .468 & .486 & .492 & .483 & .490 & .494 & .502 & .476 & .480 & .504 & .482 & .485 & .483 \\
\midrule
inhibited & .504 & .474 & .493 & .498 & .492 & .511 & .498 & .499 & .500 & .505 & .506 & .506 & .501 & .499 \\
free & .495 & .526 & .507 & .502 & .508 & .489 & .502 & .500 & .500 & .495 & .494 & .494 & .499 & .501 \\
\midrule
interesting & .503 & .514 & .514 & .504 & .519 & -- & .506 & -- & .501 & .498 & .501 & .495 & .518 & .500 \\
uninteresting & .497 & .486 & .486 & .496 & .481 & -- & .494 & -- & .499 & .502 & .499 & .505 & .482 & .500 \\
\midrule
masculine & -- & .466 & .498 & .512 & .515 & -- & .490 & .475 & .504 & .500 & .506 & .518 & .501 & .509 \\
feminine & -- & .534 & .502 & .488 & .485 & -- & .510 & .525 & .496 & .500 & .494 & .481 & .498 & .491 \\
\midrule
pleasant & .489 & .495 & .499 & .497 & .494 & .510 & .495 & .490 & .488 & .492 & .503 & .492 & .500 & .501 \\
unpleasant & .511 & .505 & .501 & .503 & .506 & .489 & .505 & .510 & .512 & .508 & .497 & .508 & .500 & .499 \\
\midrule
realistic & .350 & .337 & .359 & .357 & .357 & .375 & .365 & .342 & .352 & .353 & .344 & .353 & .359 & .345 \\
fantastical & .650 & .663 & .641 & .643 & .643 & .625 & .635 & .658 & .648 & .647 & .656 & .648 & .641 & .655 \\
\midrule
rugged & .480 & .484 & .480 & .471 & .457 & .460 & .472 & .465 & .472 & .474 & .459 & .478 & .470 & .477 \\
delicate & .520 & .516 & .520 & .529 & .543 & .540 & .528 & .535 & .528 & .526 & .541 & .522 & .530 & .523 \\
\midrule
sharp & .528 & .518 & .520 & .523 & .534 & .514 & .515 & .499 & .500 & .518 & .500 & .512 & .512 & .513 \\
round & .472 & .482 & .480 & .477 & .466 & .485 & .485 & .501 & .500 & .482 & .500 & .488 & .488 & .486 \\
\midrule
simple & .517 & .507 & .520 & .515 & .515 & .532 & .517 & .520 & .511 & .509 & .519 & .512 & .524 & .512 \\
complex & .483 & .493 & .480 & .485 & .485 & .468 & .483 & .480 & .489 & .491 & .481 & .488 & .476 & .488 \\
\midrule
solid & .358 & .373 & .364 & .362 & .362 & .383 & .369 & .357 & .363 & .360 & .354 & .370 & .374 & .367 \\
nonsolid & .642 & .627 & .636 & .638 & .638 & .617 & .631 & .643 & .637 & .640 & .646 & .630 & .626 & .633 \\
\midrule
strong & .504 & .506 & .502 & .501 & .515 & .503 & .497 & .487 & .502 & .504 & .499 & .507 & .504 & .501 \\
weak & .496 & .494 & .498 & .499 & .485 & .497 & .503 & .513 & .498 & .496 & .501 & .493 & .496 & .499 \\
\midrule
structured & .328 & .340 & .337 & .343 & .331 & .356 & .338 & .343 & .337 & .334 & .346 & .341 & .349 & .341 \\
disorganized & .672 & .660 & .663 & .657 & .669 & .644 & .662 & .657 & .663 & .666 & .654 & .659 & .651 & .659 \\
\midrule
tense & .507 & .508 & .493 & .506 & .502 & .502 & .495 & .497 & .504 & .510 & .504 & .515 & .499 & .497 \\
relaxed & .493 & .492 & .507 & .494 & .498 & .498 & .505 & .503 & .496 & .490 & .496 & .485 & .501 & .503 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\textbf{Dimension} & \textipa{l} (retroflex) & \textipa{r} & \textipa{R} & \textipa{j} & \textipa{C} & \textipa{\textctz} & \textipa{P} & \textipa{w} & \textipa{4} \\
\midrule
abrupt & .523 & .525 & .513 & .516 & .513 & .514 & .518 & .523 & .528 \\
continuous & .477 & .475 & .487 & .484 & .487 & .486 & .482 & .477 & .472 \\
\midrule
active & .498 & .508 & .497 & .504 & .511 & .510 & .514 & .504 & .491 \\
passive & .502 & .492 & .503 & .496 & .489 & .490 & .486 & .496 & .509 \\
\midrule
beautiful & .462 & .483 & .488 & .490 & .468 & .449 & .499 & .466 & .431 \\
ugly & .538 & .517 & .512 & .510 & .532 & .551 & .501 & .534 & .569 \\
\midrule
big & .496 & .519 & .479 & .495 & .498 & .492 & .505 & .500 & .501 \\
small & .504 & .481 & .521 & .505 & .502 & .507 & .495 & .500 & .499 \\
\midrule
dangerous & .527 & .530 & .541 & .515 & .506 & .520 & .512 & .505 & .515 \\
safe & .472 & .470 & .459 & .485 & .494 & .480 & .488 & .495 & .485 \\
\midrule
exciting & .501 & .496 & .482 & .487 & .495 & .484 & .500 & .495 & -- \\
calming & .499 & .504 & .518 & .513 & .505 & .515 & .500 & .505 & -- \\
\midrule
fast & .474 & .485 & .459 & .473 & .489 & .450 & .506 & .484 & .451 \\
slow & .526 & .515 & .541 & .527 & .511 & .550 & .494 & .516 & .549 \\
\midrule
good & .493 & .497 & .487 & .501 & .488 & .482 & .496 & .494 & .414 \\
bad & .507 & .503 & .513 & .498 & .512 & .518 & .504 & .506 & .586 \\
\midrule
happy & .484 & .483 & .475 & .487 & .497 & .515 & .491 & .500 & -- \\
sad & .516 & .517 & .525 & .513 & .503 & .485 & .508 & .500 & -- \\
\midrule
hard & .502 & .499 & .490 & .484 & .493 & .483 & .485 & .488 & .494 \\
soft & .497 & .501 & .510 & .515 & .507 & .517 & .515 & .512 & .506 \\
\midrule
harsh & .308 & .316 & .306 & .288 & .309 & .303 & .278 & .303 & .258 \\
mellow & .692 & .684 & .694 & .712 & .691 & .697 & .722 & .697 & .742 \\
\midrule
heavy & .515 & .517 & .500 & .508 & .529 & -- & .508 & .507 & .505 \\
light & .485 & .483 & .499 & .492 & .471 & -- & .492 & .493 & .495 \\
\midrule
inhibited & .499 & .479 & .496 & .494 & .505 & .509 & .495 & .496 & .479 \\
free & .500 & .521 & .504 & .506 & .495 & .490 & .505 & .504 & .521 \\
\midrule
interesting & .501 & .513 & .463 & .504 & -- & -- & .504 & .507 & -- \\
uninteresting & .499 & .487 & .537 & .496 & -- & -- & .496 & .493 & -- \\
\midrule
masculine & .515 & .508 & .476 & .486 & .492 & -- & .498 & .503 & -- \\
feminine & .485 & .492 & .523 & .514 & .508 & -- & .502 & .497 & -- \\
\midrule
pleasant & .488 & .499 & .498 & .500 & .490 & .464 & .507 & .494 & .506 \\
unpleasant & .512 & .501 & .502 & .500 & .510 & .536 & .493 & .506 & .494 \\
\midrule
realistic & .347 & .349 & .321 & .337 & .346 & .333 & .369 & .354 & .342 \\
fantastical & .653 & .651 & .679 & .663 & .654 & .667 & .631 & .646 & .658 \\
\midrule
rugged & .473 & .494 & .470 & .466 & .472 & .492 & .468 & .472 & .458 \\
delicate & .527 & .506 & .530 & .534 & .528 & .508 & .532 & .527 & .542 \\
\midrule
sharp & .515 & .523 & .501 & .513 & .546 & .520 & .525 & .513 & .521 \\
round & .485 & .477 & .499 & .487 & .454 & .480 & .475 & .487 & .479 \\
\midrule
simple & .501 & .510 & .509 & .520 & .516 & .499 & .521 & .515 & .515 \\
complex & .499 & .490 & .491 & .480 & .484 & .501 & .479 & .485 & .485 \\
\midrule
solid & .378 & .374 & .358 & .364 & .376 & .371 & .373 & .374 & .395 \\
nonsolid & .622 & .626 & .642 & .636 & .624 & .629 & .627 & .626 & .604 \\
\midrule
strong & .501 & .509 & .497 & .500 & .513 & .477 & .506 & .497 & .489 \\
weak & .499 & .491 & .503 & .500 & .487 & .523 & .494 & .503 & .511 \\
\midrule
structured & .343 & .345 & .341 & .337 & .350 & .335 & .345 & .338 & .343 \\
disorganized & .657 & .655 & .659 & .663 & .650 & .665 & .655 & .662 & .657 \\
\midrule
tense & .509 & .502 & .505 & .492 & .529 & .512 & .500 & .494 & .511 \\
relaxed & .490 & .498 & .495 & .508 & .471 & .488 & .500 & .506 & .489 \\
\bottomrule
\end{tabular}
\caption{Phoneme-Semantic Feature Attention Fraction Scores (Natural words - Audio - Part 4).}
\label{tab:natural_audio_ipa_semdim_attention_part4}
\end{table*}

\begin{table*}[htb]
\centering
\begin{tabular}{lcccccccccccccc}
\toprule
\textbf{Dimension} & \textipa{i} & \textipa{ej} & \textipa{A} & \textipa{ow} & \textipa{b} & \textipa{d} & \textipa{g} & \textipa{p} & \textipa{t} & \textipa{k} & \textipa{v} & \textipa{D} & \textipa{z} & \textipa{f} \\
\midrule
abrupt & .513 & .527 & .514 & .513 & .527 & .533 & .527 & .506 & .497 & .511 & .465 & .460 & .491 & .521 \\
continuous & .487 & .473 & .486 & .486 & .473 & .467 & .472 & .494 & .503 & .489 & .535 & .540 & .509 & .479 \\
\midrule
active & .498 & .498 & .485 & .487 & .498 & .509 & .497 & .495 & .500 & .506 & .504 & .496 & .502 & .498 \\
passive & .501 & .501 & .514 & .512 & .501 & .491 & .502 & .504 & .500 & .494 & .496 & .504 & .497 & .502 \\
\midrule
beautiful & .522 & .534 & .529 & .511 & .434 & .410 & .408 & -- & -- & -- & -- & -- & -- & .543 \\
ugly & .478 & .465 & .471 & .489 & .565 & .590 & .592 & -- & -- & -- & -- & -- & -- & .456 \\
\midrule
big & .463 & .439 & .586 & .567 & .550 & .555 & .547 & .521 & .508 & .505 & .556 & .527 & .541 & .491 \\
small & .537 & .561 & .414 & .433 & .450 & .445 & .453 & .479 & .492 & .494 & .444 & .473 & .459 & .509 \\
\midrule
dangerous & .513 & .513 & .510 & .510 & -- & -- & -- & .522 & .528 & .531 & .527 & .530 & .526 & -- \\
safe & .486 & .487 & .490 & .489 & -- & -- & -- & .478 & .471 & .469 & .472 & .470 & .474 & -- \\
\midrule
exciting & .509 & .524 & .465 & .480 & .498 & .499 & .496 & .521 & .529 & .531 & .533 & .482 & .527 & .512 \\
calming & .491 & .475 & .534 & .519 & .501 & .501 & .503 & .478 & .471 & .469 & .467 & .518 & .473 & .488 \\
\midrule
fast & .548 & .551 & .453 & .438 & .493 & .484 & .490 & .555 & .555 & .547 & .556 & .537 & .540 & .494 \\
slow & .451 & .449 & .547 & .562 & .507 & .516 & .510 & .445 & .445 & .453 & .444 & .463 & .460 & .506 \\
\midrule
happy & .567 & .577 & .412 & .425 & .485 & .476 & .480 & .495 & .485 & .487 & .484 & .500 & .476 & .492 \\
sad & .432 & .423 & .588 & .574 & .514 & .524 & .520 & .505 & .514 & .513 & .516 & .500 & .524 & .508 \\
\midrule
hard & .482 & .484 & .488 & .467 & .494 & .488 & .485 & .534 & .518 & .519 & .492 & -- & .525 & .485 \\
soft & .517 & .516 & .512 & .532 & .506 & .512 & .515 & .466 & .482 & .480 & .507 & -- & .475 & .515 \\
\midrule
harsh & .262 & .281 & .267 & .288 & .283 & .284 & .258 & .350 & .348 & .337 & .350 & .342 & .340 & .288 \\
mellow & .738 & .719 & .733 & .712 & .717 & .716 & .742 & .650 & .652 & .663 & .650 & .658 & .660 & .712 \\
\midrule
heavy & .452 & .443 & .543 & .539 & .560 & .553 & .541 & .511 & .506 & .512 & .556 & .527 & .537 & .480 \\
light & .548 & .557 & .457 & .461 & .440 & .447 & .459 & .489 & .494 & .488 & .444 & .473 & .463 & .520 \\
\midrule
inhibited & .497 & .474 & .468 & .467 & -- & -- & -- & .560 & .564 & .561 & -- & -- & -- & -- \\
free & .503 & .525 & .532 & .533 & -- & -- & -- & .440 & .436 & .439 & -- & -- & -- & -- \\
\midrule
masculine & .472 & .472 & .497 & .477 & .506 & .487 & .505 & .504 & .500 & .493 & .497 & .481 & .500 & .478 \\
feminine & .528 & .528 & .503 & .523 & .494 & .513 & .495 & .496 & .500 & .506 & .503 & .519 & .499 & .521 \\
\midrule
realistic & .335 & .328 & .366 & .366 & .379 & .400 & .348 & .340 & .325 & .290 & .381 & .378 & .384 & .362 \\
fantastical & .665 & .672 & .634 & .634 & .621 & .600 & .652 & .660 & .675 & .710 & .619 & .622 & .616 & .638 \\
\midrule
rugged & .464 & .462 & .478 & .478 & .505 & .487 & .499 & .460 & .439 & .460 & .416 & .401 & .420 & .485 \\
delicate & .536 & .538 & .522 & .521 & .494 & .513 & .500 & .540 & .561 & .540 & .584 & .598 & .580 & .514 \\
\midrule
sharp & .537 & .541 & .486 & .482 & .498 & .492 & .493 & .542 & .543 & .543 & .554 & .508 & .554 & .523 \\
round & .462 & .459 & .513 & .518 & .501 & .507 & .506 & .458 & .456 & .456 & .445 & .492 & .445 & .477 \\
\midrule
simple & .519 & .520 & .512 & .526 & .522 & .519 & .499 & .519 & .514 & .504 & .433 & -- & .434 & .514 \\
complex & .481 & .480 & .488 & .473 & .478 & .481 & .500 & .481 & .485 & .495 & .567 & -- & .565 & .486 \\
\midrule
solid & .358 & .360 & .362 & .364 & .365 & .357 & .371 & .422 & .428 & .466 & .362 & .359 & .356 & .354 \\
nonsolid & .642 & .640 & .638 & .636 & .635 & .643 & .629 & .578 & .571 & .534 & .638 & .641 & .643 & .646 \\
\midrule
strong & .495 & .482 & .486 & .497 & -- & -- & -- & -- & -- & -- & .556 & .563 & .571 & -- \\
weak & .505 & .518 & .514 & .503 & -- & -- & -- & -- & -- & -- & .444 & .437 & .429 & -- \\
\midrule
tense & .505 & .513 & .500 & .501 & -- & -- & -- & .566 & .578 & .556 & -- & -- & -- & -- \\
relaxed & .494 & .487 & .500 & .499 & -- & -- & -- & .434 & .421 & .444 & -- & -- & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccc}
\toprule
\textbf{Dimension} & \textipa{s} & \textipa{S} & \textipa{m} & \textipa{n} & \textipa{l} \\
\midrule
abrupt & .516 & .513 & .515 & .529 & .515 \\
continuous & .484 & .487 & .485 & .471 & .485 \\
\midrule
active & .494 & .498 & .481 & .500 & .489 \\
passive & .505 & .502 & .519 & .500 & .511 \\
\midrule
beautiful & .556 & .529 & .551 & .553 & .537 \\
ugly & .444 & .471 & .449 & .447 & .463 \\
\midrule
big & .478 & .481 & .463 & .465 & .462 \\
small & .522 & .519 & .537 & .535 & .538 \\
\midrule
dangerous & -- & -- & .456 & .455 & .477 \\
safe & -- & -- & .544 & .545 & .523 \\
\midrule
exciting & .505 & .511 & .480 & .486 & .481 \\
calming & .495 & .489 & .519 & .514 & .519 \\
\midrule
fast & .478 & .477 & .439 & .447 & .454 \\
slow & .522 & .523 & .560 & .553 & .545 \\
\midrule
happy & .479 & .483 & .488 & .495 & .483 \\
sad & .521 & .517 & .511 & .504 & .517 \\
\midrule
hard & .481 & .476 & .488 & .483 & .483 \\
soft & .518 & .524 & .512 & .517 & .517 \\
\midrule
harsh & .283 & .279 & .267 & .275 & .280 \\
mellow & .717 & .721 & .733 & .725 & .720 \\
\midrule
heavy & .465 & .460 & .444 & .438 & .441 \\
light & .534 & .540 & .556 & .562 & .559 \\
\midrule
inhibited & -- & -- & .444 & .450 & .439 \\
free & -- & -- & .556 & .550 & .561 \\
\midrule
masculine & .488 & .483 & .468 & .498 & .500 \\
feminine & .512 & .517 & .532 & .501 & .500 \\
\midrule
realistic & .379 & .351 & .366 & .384 & .377 \\
fantastical & .621 & .649 & .634 & .616 & .623 \\
\midrule
rugged & .488 & .476 & .482 & .494 & .482 \\
delicate & .511 & .523 & .518 & .505 & .518 \\
\midrule
sharp & .515 & .519 & .486 & .473 & .483 \\
round & .485 & .481 & .514 & .527 & .517 \\
\midrule
simple & .522 & .511 & .515 & .520 & .524 \\
complex & .477 & .489 & .485 & .480 & .475 \\
\midrule
solid & .334 & .359 & .359 & .345 & .367 \\
nonsolid & .666 & .641 & .641 & .655 & .633 \\
\midrule
strong & -- & -- & .454 & .470 & .476 \\
weak & -- & -- & .546 & .530 & .524 \\
\midrule
tense & -- & -- & .486 & .475 & .481 \\
relaxed & -- & -- & .514 & .524 & .519 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccccc}
\toprule
\textbf{Dimension} & \textipa{i} & \textipa{A} & \textipa{b} & \textipa{d} & \textipa{g} & \textipa{p} & \textipa{t} & \textipa{k} & \textipa{v} & \textipa{z} & \textipa{f} & \textipa{s} & \textipa{S} & \textipa{m} \\
\midrule
abrupt & .522 & .539 & .531 & .521 & .529 & .505 & .513 & .521 & .512 & .520 & .526 & .523 & .529 & .526 \\
continuous & .478 & .461 & .469 & .479 & .471 & .495 & .486 & .479 & .488 & .480 & .474 & .477 & .471 & .474 \\
\midrule
active & .507 & .510 & .516 & .511 & .509 & .515 & .509 & .510 & .513 & .506 & .506 & .513 & .508 & .515 \\
passive & .493 & .490 & .484 & .489 & .491 & .485 & .491 & .490 & .487 & .494 & .494 & .487 & .491 & .485 \\
\midrule
beautiful & .511 & .505 & .477 & .474 & .477 & -- & -- & -- & -- & -- & .522 & .523 & .518 & .517 \\
ugly & .489 & .495 & .523 & .526 & .523 & -- & -- & -- & -- & -- & .478 & .477 & .482 & .483 \\
\midrule
big & .499 & .536 & .521 & .514 & .517 & .502 & .501 & .498 & .516 & .507 & .503 & .493 & .499 & .498 \\
small & .501 & .464 & .479 & .486 & .483 & .498 & .499 & .502 & .484 & .493 & .497 & .507 & .501 & .502 \\
\midrule
dangerous & .509 & .517 & -- & -- & -- & .502 & .507 & .504 & .511 & .514 & -- & -- & -- & .552 \\
safe & .491 & .483 & -- & -- & -- & .498 & .493 & .495 & .489 & .486 & -- & -- & -- & .448 \\
\midrule
exciting & .510 & .498 & .504 & .506 & .509 & .496 & .520 & .504 & .511 & .521 & .515 & .511 & .515 & .499 \\
calming & .490 & .502 & .496 & .494 & .491 & .504 & .480 & .496 & .489 & .479 & .485 & .489 & .485 & .501 \\
\midrule
fast & .525 & .465 & .492 & .490 & .491 & .519 & .536 & .530 & .519 & .528 & .495 & .488 & .481 & .467 \\
slow & .475 & .535 & .508 & .510 & .509 & .481 & .464 & .470 & .481 & .472 & .505 & .512 & .519 & .533 \\
\midrule
happy & .508 & .476 & .506 & .499 & .498 & .503 & .503 & .506 & .505 & .496 & .508 & .487 & .497 & .499 \\
sad & .492 & .524 & .494 & .500 & .502 & .497 & .497 & .494 & .495 & .504 & .491 & .513 & .503 & .501 \\
\midrule
hard & .490 & .489 & .489 & .488 & .484 & .504 & .510 & .520 & .520 & .519 & .467 & .469 & .473 & .487 \\
soft & .510 & .511 & .511 & .512 & .516 & .496 & .490 & .480 & .480 & .481 & .533 & .531 & .527 & .513 \\
\midrule
harsh & .282 & .297 & .275 & .278 & .272 & .319 & .319 & .314 & .315 & .319 & .280 & .267 & .277 & .265 \\
mellow & .718 & .703 & .725 & .722 & .728 & .681 & .681 & .686 & .685 & .681 & .721 & .733 & .723 & .735 \\
\midrule
heavy & .475 & .522 & .519 & .519 & .518 & .497 & .496 & .503 & .526 & .519 & .485 & .480 & .484 & .463 \\
light & .525 & .478 & .481 & .481 & .482 & .503 & .504 & .497 & .474 & .481 & .515 & .520 & .516 & .537 \\
\midrule
inhibited & .475 & .472 & -- & -- & -- & .473 & .493 & .494 & -- & -- & -- & -- & -- & .461 \\
free & .525 & .528 & -- & -- & -- & .527 & .506 & .506 & -- & -- & -- & -- & -- & .539 \\
\midrule
masculine & .487 & .509 & .502 & .500 & .504 & .502 & .498 & .507 & .500 & .503 & .492 & .501 & .492 & .492 \\
feminine & .513 & .491 & .498 & .500 & .496 & .498 & .502 & .493 & .500 & .497 & .508 & .499 & .508 & .508 \\
\midrule
realistic & .366 & .356 & .366 & .372 & .360 & .361 & .368 & .365 & .363 & .373 & .354 & .374 & .367 & .364 \\
fantastical & .634 & .644 & .634 & .628 & .640 & .639 & .632 & .635 & .637 & .627 & .646 & .626 & .633 & .636 \\
\midrule
rugged & .480 & .498 & .508 & .491 & .496 & .476 & .476 & .481 & .474 & .481 & .479 & .504 & .475 & .490 \\
delicate & .520 & .502 & .492 & .509 & .504 & .524 & .524 & .519 & .526 & .519 & .521 & .496 & .525 & .510 \\
\midrule
sharp & .535 & .505 & .507 & .503 & .495 & .533 & .537 & .533 & .534 & .541 & .524 & .524 & .530 & .498 \\
round & .465 & .495 & .493 & .497 & .504 & .467 & .463 & .467 & .466 & .458 & .476 & .476 & .470 & .501 \\
\midrule
simple & .517 & .515 & .515 & .518 & .512 & .518 & .516 & .511 & .471 & .466 & .516 & .519 & .515 & .516 \\
complex & .483 & .485 & .485 & .482 & .488 & .482 & .484 & .489 & .529 & .534 & .484 & .481 & .485 & .484 \\
\midrule
solid & .356 & .367 & .350 & .352 & .351 & .387 & .392 & .392 & .359 & .349 & .359 & .349 & .345 & .351 \\
nonsolid & .644 & .633 & .650 & .648 & .649 & .613 & .608 & .608 & .641 & .651 & .641 & .651 & .655 & .649 \\
\midrule
strong & .514 & .500 & -- & -- & -- & -- & -- & -- & .516 & .521 & -- & -- & -- & .494 \\
weak & .486 & .500 & -- & -- & -- & -- & -- & -- & .484 & .479 & -- & -- & -- & .506 \\
\midrule
tense & .513 & .510 & -- & -- & -- & .500 & .504 & .503 & -- & -- & -- & -- & -- & .511 \\
relaxed & .487 & .490 & -- & -- & -- & .499 & .496 & .497 & -- & -- & -- & -- & -- & .489 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcc}
\toprule
\textbf{Dimension} & \textipa{n} & \textipa{l} \\
\midrule
abrupt & .522 & .524 \\
continuous & .478 & .476 \\
\midrule
active & .513 & .518 \\
passive & .487 & .482 \\
\midrule
beautiful & .530 & .514 \\
ugly & .470 & .486 \\
\midrule
big & .499 & .501 \\
small & .501 & .499 \\
\midrule
dangerous & .558 & .535 \\
safe & .442 & .465 \\
\midrule
exciting & .503 & .499 \\
calming & .497 & .500 \\
\midrule
fast & .456 & .462 \\
slow & .544 & .538 \\
\midrule
happy & .496 & .495 \\
sad & .504 & .505 \\
\midrule
hard & .482 & .479 \\
soft & .518 & .521 \\
\midrule
harsh & .259 & .272 \\
mellow & .741 & .728 \\
\midrule
heavy & .463 & .462 \\
light & .537 & .538 \\
\midrule
inhibited & .444 & .456 \\
free & .556 & .544 \\
\midrule
masculine & .495 & .496 \\
feminine & .505 & .504 \\
\midrule
realistic & .367 & .356 \\
fantastical & .633 & .644 \\
\midrule
rugged & .498 & .487 \\
delicate & .502 & .513 \\
\midrule
sharp & .489 & .497 \\
round & .511 & .503 \\
\midrule
simple & .519 & .521 \\
complex & .481 & .479 \\
\midrule
solid & .349 & .354 \\
nonsolid & .651 & .646 \\
\midrule
strong & .491 & .492 \\
weak & .509 & .508 \\
\midrule
tense & .511 & .493 \\
relaxed & .489 & .507 \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccc}
\toprule
\multirow{2}{*}{\textbf{Layer}} & \multicolumn{2}{c}{\textbf{Natural}} & \multicolumn{2}{c}{\textbf{Constructed}} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
& \textbf{IPA} & \textbf{Audio} & \textbf{IPA} & \textbf{Audio} \\
\midrule
0  & 0.5022 & 0.4974 & 0.5151 & 0.4950 \\
1  & 0.5047 & 0.5000 & 0.5048 & 0.4901 \\
2  & 0.5060 & 0.5023 & 0.5109 & 0.5000 \\
3  & 0.5054 & 0.5002 & 0.5147 & 0.4982 \\
4  & 0.5020 & 0.5036 & 0.5100 & 0.5036 \\
5  & 0.5090 & 0.5018 & 0.5228 & 0.5052 \\
6  & 0.5026 & 0.4985 & 0.5022 & 0.4845 \\
7  & 0.5050 & 0.5007 & 0.5394 & 0.5152 \\
8  & 0.5087 & 0.5049 & 0.5395 & 0.5185 \\
9  & 0.5121 & 0.5076 & 0.5110 & 0.5045 \\
10 & 0.5112 & 0.5030 & 0.5253 & 0.5083 \\
11 & 0.5096 & 0.5022 & 0.5311 & 0.5088 \\
12 & 0.5064 & 0.4957 & 0.5409 & 0.5036 \\
13 & 0.5061 & 0.4964 & 0.5270 & 0.5049 \\
14 & 0.5065 & 0.4962 & 0.5269 & 0.5111 \\
15 & 0.5077 & 0.5046 & 0.5282 & 0.5048 \\
16 & 0.5140 & 0.5022 & 0.5249 & 0.4974 \\
17 & 0.5075 & 0.5011 & 0.5180 & 0.5023 \\
18 & 0.5065 & 0.5058 & 0.5291 & 0.5144 \\
19 & 0.5092 & 0.5002 & 0.5062 & 0.5019 \\
20 & 0.5055 & 0.5056 & 0.5165 & 0.5104 \\
21 & 0.5091 & 0.5016 & 0.5186 & 0.5092 \\
22 & 0.5119 & 0.5002 & 0.5285 & 0.5095 \\
23 & 0.5082 & 0.4985 & 0.5229 & 0.5148 \\
24 & 0.5049 & 0.4991 & 0.5427 & 0.5116 \\
25 & 0.5077 & 0.4998 & 0.5337 & 0.5101 \\
26 & 0.5104 & 0.4983 & 0.5324 & 0.5076 \\
27 & 0.5056 & 0.4987 & 0.5101 & 0.5043 \\
\midrule
\textbf{Average} & \textbf{0.5073} & \textbf{0.5009} & \textbf{0.5226} & \textbf{0.5053} \\
\bottomrule
\end{tabular}
